Configuration Structures, Event Structures and Petri Nets

In this paper the correspondence between safe Petri nets and event structures, due to Nielsen, Plotkin and Winskel, is extended to arbitrary nets without self-loops, under the collective token interpretation. To this end we propose a more general form of event structure, matching the expressive power of such nets. These new event structures and nets are connected by relating both notions with configuration structures, which can be regarded as representations of either event structures or nets that capture their behaviour in terms of action occurrences and the causal relationships between them, but abstract from any auxiliary structure. A configuration structure can also be considered logically, as a class of propositional models, or - equivalently - as a propositional theory in disjunctive normal from. Converting this theory to conjunctive normal form is the key idea in the translation of such a structure into a net. For a variety of classes of event structures we characterise the associated classes of configuration structures in terms of their closure properties, as well as in terms of the axiomatisability of the associated propositional theories by formulae of simple prescribed forms, and in terms of structural properties of the associated Petri nets.

==> 1-unfolding.tex <==
\expandafter\ifx\csname graph\endcsname\relax \csname newbox\endcsname\graph\fi
\expandafter\ifx\csname graphtemp\endcsname\relax \csname newdimen\endcsname\graphtemp\fi
\setbox\graph=\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{pa 500 650}%
    \special{pa 650 650}%
    \special{pa 650 500}%
    \special{pa 500 500}%
    \special{pa 500 650}%
    \special{fp}%
    \special{ar 75 75 75 75 0 6.28319}%
    \special{pa 128 128}%
    \special{pa 500 500}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 482 447}%
    \special{pa 500 500}%
    \special{pa 447 482}%
    \special{pa 482 447}%
    \special{fp}%
    \special{ar 75 1075 75 75 0 6.28319}%
    \special{pa 128 1022}%
    \special{pa 500 650}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 447 668}%
    \special{pa 500 650}%
    \special{pa 482 703}%
    \special{pa 447 668}%
    \special{fp}%
    \special{ar 1075 575 75 75 0 6.28319}%
    \special{pa 650 575}%
    \special{pa 1000 575}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 950 550}%
    \special{pa 1000 575}%
    \special{pa 950 600}%
    \special{pa 950 550}%
    \special{fp}%
    \special{pa 2500 400}%
    \special{pa 2650 400}%
    \special{pa 2650 250}%
    \special{pa 2500 250}%
    \special{pa 2500 400}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.075in
    \rlap{\kern 2.575in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{ar 2575 75 75 75 0 6.28319}%
    \special{pa 2575 150}%
    \special{pa 2575 250}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2600 200}%
    \special{pa 2575 250}%
    \special{pa 2550 200}%
    \special{pa 2600 200}%
    \special{fp}%
    \special{pa 2500 900}%
    \special{pa 2650 900}%
    \special{pa 2650 750}%
    \special{pa 2500 750}%
    \special{pa 2500 900}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.575in
    \rlap{\kern 2.575in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{ar 2575 575 75 75 0 6.28319}%
    \special{pa 2575 650}%
    \special{pa 2575 750}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2600 700}%
    \special{pa 2575 750}%
    \special{pa 2550 700}%
    \special{pa 2600 700}%
    \special{fp}%
    \special{pa 2500 1400}%
    \special{pa 2650 1400}%
    \special{pa 2650 1250}%
    \special{pa 2500 1250}%
    \special{pa 2500 1400}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.075in
    \rlap{\kern 2.575in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{ar 2575 1075 75 75 0 6.28319}%
    \special{pa 2575 1150}%
    \special{pa 2575 1250}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2600 1200}%
    \special{pa 2575 1250}%
    \special{pa 2550 1200}%
    \special{pa 2600 1200}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.575in
    \rlap{\kern 2.575in\lower\graphtemp\hbox to 0pt{\hss .\hss}}%
    \graphtemp=.5ex\advance\graphtemp by 1.650in
    \rlap{\kern 2.575in\lower\graphtemp\hbox to 0pt{\hss .\hss}}%
    \graphtemp=.5ex\advance\graphtemp by 1.725in
    \rlap{\kern 2.575in\lower\graphtemp\hbox to 0pt{\hss .\hss}}%
    \special{ar 2075 75 75 75 0 6.28319}%
    \special{pa 2144 104}%
    \special{pa 2500 250}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2463 208}%
    \special{pa 2500 250}%
    \special{pa 2444 254}%
    \special{pa 2463 208}%
    \special{fp}%
    \special{pa 2115 138}%
    \special{pa 2500 750}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2495 694}%
    \special{pa 2500 750}%
    \special{pa 2452 721}%
    \special{pa 2495 694}%
    \special{fp}%
    \special{pa 2101 146}%
    \special{pa 2500 1250}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2507 1194}%
    \special{pa 2500 1250}%
    \special{pa 2459 1211}%
    \special{pa 2507 1194}%
    \special{fp}%
    \special{ar 2075 1075 75 75 0 6.28319}%
    \special{pa 2115 1012}%
    \special{pa 2500 400}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2452 429}%
    \special{pa 2500 400}%
    \special{pa 2495 456}%
    \special{pa 2452 429}%
    \special{fp}%
    \special{pa 2144 1046}%
    \special{pa 2500 900}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2444 896}%
    \special{pa 2500 900}%
    \special{pa 2463 942}%
    \special{pa 2444 896}%
    \special{fp}%
    \special{pa 2135 1121}%
    \special{pa 2500 1400}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2475 1350}%
    \special{pa 2500 1400}%
    \special{pa 2445 1389}%
    \special{pa 2475 1350}%
    \special{fp}%
    \special{ar 3075 575 75 75 0 6.28319}%
    \special{pa 2642 359}%
    \special{pa 3008 541}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2974 497}%
    \special{pa 3008 541}%
    \special{pa 2952 541}%
    \special{pa 2974 497}%
    \special{fp}%
    \special{pa 2642 791}%
    \special{pa 3008 609}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2952 609}%
    \special{pa 3008 609}%
    \special{pa 2974 653}%
    \special{pa 2952 609}%
    \special{fp}%
    \special{pa 2617 1263}%
    \special{pa 3033 637}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2985 665}%
    \special{pa 3033 637}%
    \special{pa 3026 693}%
    \special{pa 2985 665}%
    \special{fp}%
    \hbox{\vrule depth1.725in width0pt height 0pt}%
    \kern 3.150in
  }%
}%


==> G.tex <==
\expandafter\ifx\csname graph\endcsname\relax \csname newbox\endcsname\graph\fi
\expandafter\ifx\csname graphtemp\endcsname\relax \csname newdimen\endcsname\graphtemp\fi
\setbox\graph=\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{ar 89 446 89 89 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.446in
    \rlap{\kern 0.089in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 0 893}%
    \special{pa 179 893}%
    \special{pa 179 714}%
    \special{pa 0 714}%
    \special{pa 0 893}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.804in
    \rlap{\kern 0.089in\lower\graphtemp\hbox to 0pt{\hss $d$\hss}}%
    \special{pa 89 536}%
    \special{pa 89 714}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 114 679}%
    \special{pa 89 714}%
    \special{pa 64 679}%
    \special{pa 114 679}%
    \special{fp}%
    \special{ar 446 89 89 89 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.089in
    \rlap{\kern 0.446in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 357 536}%
    \special{pa 536 536}%
    \special{pa 536 357}%
    \special{pa 357 357}%
    \special{pa 357 536}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.446in
    \rlap{\kern 0.446in\lower\graphtemp\hbox to 0pt{\hss $e$\hss}}%
    \special{pa 446 179}%
    \special{pa 446 357}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 471 321}%
    \special{pa 446 357}%
    \special{pa 421 321}%
    \special{pa 471 321}%
    \special{fp}%
    \special{ar 446 804 89 89 0 6.28319}%
    \special{pa 446 536}%
    \special{pa 446 714}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 471 679}%
    \special{pa 446 714}%
    \special{pa 421 679}%
    \special{pa 471 679}%
    \special{fp}%
    \special{pa 357 1250}%
    \special{pa 536 1250}%
    \special{pa 536 1071}%
    \special{pa 357 1071}%
    \special{pa 357 1250}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.161in
    \rlap{\kern 0.446in\lower\graphtemp\hbox to 0pt{\hss $f$\hss}}%
    \special{pa 446 893}%
    \special{pa 446 1071}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 471 1036}%
    \special{pa 446 1071}%
    \special{pa 421 1036}%
    \special{pa 471 1036}%
    \special{fp}%
    \hbox{\vrule depth1.250in width0pt height 0pt}%
    \kern 0.536in
  }%
}%


==> families.tex <==
\expandafter\ifx\csname graph\endcsname\relax \csname newbox\endcsname\graph\fi
\expandafter\ifx\csname graphtemp\endcsname\relax \csname newdimen\endcsname\graphtemp\fi
\setbox\graph=\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{pa 125 1100}%
    \special{pa 875 1100}%
    \special{pa 875 600}%
    \special{pa 125 600}%
    \special{pa 125 1100}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by -1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.850in
    \rlap{\kern 0.500in\lower\graphtemp\hbox to 0pt{\hss Occurrence\hss}}%
    \graphtemp=\baselineskip\multiply\graphtemp by 1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.850in
    \rlap{\kern 0.500in\lower\graphtemp\hbox to 0pt{\hss nets\hss}}%
    \special{pa 1125 1100}%
    \special{pa 1925 1100}%
    \special{pa 1925 600}%
    \special{pa 1125 600}%
    \special{pa 1125 1100}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by -2\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.850in
    \rlap{\kern 1.525in\lower\graphtemp\hbox to 0pt{\hss Prime event\hss}}%
    \graphtemp=.5ex\advance\graphtemp by 0.850in
    \rlap{\kern 1.525in\lower\graphtemp\hbox to 0pt{\hss structures\hss}}%
    \graphtemp=\baselineskip\multiply\graphtemp by 2\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.850in
    \rlap{\kern 1.525in\lower\graphtemp\hbox to 0pt{\hss {\footnotesize w.\ bin.\ conflict}\hss}}%
    \special{pa 2125 1100}%
    \special{pa 3225 1100}%
    \special{pa 3225 600}%
    \special{pa 2125 600}%
    \special{pa 2125 1100}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by -1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.850in
    \rlap{\kern 2.675in\lower\graphtemp\hbox to 0pt{\hss Prime algebraic\hss}}%
    \graphtemp=\baselineskip\multiply\graphtemp by 1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.850in
    \rlap{\kern 2.675in\lower\graphtemp\hbox to 0pt{\hss coherent domains\hss}}%
    \special{pa 1575 400}%
    \special{pa 2475 400}%
    \special{pa 2475 0}%
    \special{pa 1575 0}%
    \special{pa 1575 400}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by -1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.200in
    \rlap{\kern 2.025in\lower\graphtemp\hbox to 0pt{\hss Families of\hss}}%
    \graphtemp=\baselineskip\multiply\graphtemp by 1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.200in
    \rlap{\kern 2.025in\lower\graphtemp\hbox to 0pt{\hss configurations\hss}}%
    \special{pa 875 700}%
    \special{pa 1125 700}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1055 675}%
    \special{pa 1125 700}%
    \special{pa 1055 725}%
    \special{pa 1055 675}%
    \special{fp}%
    \special{pa 1125 1000}%
    \special{pa 875 1000}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 945 1025}%
    \special{pa 875 1000}%
    \special{pa 945 975}%
    \special{pa 945 1025}%
    \special{fp}%
    \special{pa 1825 600}%
    \special{pa 1825 400}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1800 470}%
    \special{pa 1825 400}%
    \special{pa 1850 470}%
    \special{pa 1800 470}%
    \special{fp}%
    \special{pa 2225 400}%
    \special{pa 2225 600}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2250 530}%
    \special{pa 2225 600}%
    \special{pa 2200 530}%
    \special{pa 2250 530}%
    \special{fp}%
    \special{pa 2125 1000}%
    \special{pa 1925 1000}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1995 1025}%
    \special{pa 1925 1000}%
    \special{pa 1995 975}%
    \special{pa 1995 1025}%
    \special{fp}%
    \special{ar 500 850 500 500 0 6.28319}%
    \special{pa 500 350}%
    \special{pa 500 600}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 525 530}%
    \special{pa 500 600}%
    \special{pa 475 530}%
    \special{pa 525 530}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.475in
    \rlap{\kern 0.500in\lower\graphtemp\hbox to 0pt{\hss {\footnotesize unfol ding\ }\hss}}%
    \graphtemp=.5ex\advance\graphtemp by 0.250in
    \rlap{\kern 0.500in\lower\graphtemp\hbox to 0pt{\hss Safe Petri Nets\hss}}%
    \hbox{\vrule depth1.350in width0pt height 0pt}%
    \kern 3.225in
  }%
}%



==> forms.tex <==
\expandafter\ifx\csname graph\endcsname\relax \csname newbox\endcsname\graph\fi
\expandafter\ifx\csname graphtemp\endcsname\relax \csname newdimen\endcsname\graphtemp\fi
\setbox\graph=\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex\advance\graphtemp by 0.447in
    \rlap{\kern 1.162in\lower\graphtemp\hbox to 0pt{\hss any\hss}}%
    \graphtemp=.5ex\advance\graphtemp by 0.841in
    \rlap{\kern 0.769in\lower\graphtemp\hbox to 0pt{\hss finite\hss}}%
    \special{pn 8}%
    \special{pa 1079 530}%
    \special{pa 852 757}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.234in
    \rlap{\kern 0.375in\lower\graphtemp\hbox to 0pt{\hss $\leq 2$\hss}}%
    \special{pa 685 924}%
    \special{pa 459 1151}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.841in
    \rlap{\kern 1.556in\lower\graphtemp\hbox to 0pt{\hss $>0$\hss}}%
    \special{pa 1246 530}%
    \special{pa 1473 757}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.234in
    \rlap{\kern 1.162in\lower\graphtemp\hbox to 0pt{\hss nef\hss}}%
    \special{pa 852 924}%
    \special{pa 1079 1151}%
    \special{fp}%
    \special{pa 1473 924}%
    \special{pa 1246 1151}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.628in
    \rlap{\kern 0.769in\lower\graphtemp\hbox to 0pt{\hss 1 or 2\hss}}%
    \special{pa 459 1318}%
    \special{pa 685 1544}%
    \special{fp}%
    \special{pa 1079 1318}%
    \special{pa 852 1544}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 2.022in
    \rlap{\kern 0.769in\lower\graphtemp\hbox to 0pt{\hss 1\hss}}%
    \special{pa 769 1746}%
    \special{pa 769 1904}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.250in
    \rlap{\kern 2.344in\lower\graphtemp\hbox to 0pt{\hss any\hss}}%
    \graphtemp=.5ex\advance\graphtemp by 0.644in
    \rlap{\kern 2.344in\lower\graphtemp\hbox to 0pt{\hss ddc\hss}}%
    \special{pa 2344 368}%
    \special{pa 2344 526}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.037in
    \rlap{\kern 2.344in\lower\graphtemp\hbox to 0pt{\hss fddc\hss}}%
    \special{pa 2344 762}%
    \special{pa 2344 919}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.431in
    \rlap{\kern 2.344in\lower\graphtemp\hbox to 0pt{\hss bddc\hss}}%
    \special{pa 2344 1156}%
    \special{pa 2344 1313}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.825in
    \rlap{\kern 2.344in\lower\graphtemp\hbox to 0pt{\hss $\leq 1$\hss}}%
    \special{pa 2344 1549}%
    \special{pa 2344 1707}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 2.219in
    \rlap{\kern 2.344in\lower\graphtemp\hbox to 0pt{\hss 0\hss}}%
    \special{pa 2344 1943}%
    \special{pa 2344 2100}%
    \special{fp}%
    \hbox{\vrule depth2.469in width0pt height 0pt}%
    \kern 2.719in
  }%
}%


==> incomparable.tex <==
\expandafter\ifx\csname graph\endcsname\relax \csname newbox\endcsname\graph\fi
\expandafter\ifx\csname graphtemp\endcsname\relax \csname newdimen\endcsname\graphtemp\fi
\setbox\graph=\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex\advance\graphtemp by 0.125in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss B:\hss}}%
    \special{pn 8}%
    \special{ar 375 125 125 125 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.125in
    \rlap{\kern 0.375in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 500 125}%
    \special{pa 750 125}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 650 100}%
    \special{pa 750 125}%
    \special{pa 650 150}%
    \special{pa 650 100}%
    \special{fp}%
    \special{pa 750 250}%
    \special{pa 1000 250}%
    \special{pa 1000 0}%
    \special{pa 750 0}%
    \special{pa 750 250}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.125in
    \rlap{\kern 0.875in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \special{pa 1000 125}%
    \special{pa 1250 125}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1150 100}%
    \special{pa 1250 125}%
    \special{pa 1150 150}%
    \special{pa 1150 100}%
    \special{fp}%
    \special{ar 1375 125 125 125 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.125in
    \rlap{\kern 1.375in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 1750 250}%
    \special{pa 2000 250}%
    \special{pa 2000 0}%
    \special{pa 1750 0}%
    \special{pa 1750 250}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.125in
    \rlap{\kern 1.875in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
    \special{pa 2000 125}%
    \special{pa 2250 125}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2100 150}%
    \special{pa 2000 125}%
    \special{pa 2100 100}%
    \special{pa 2100 150}%
    \special{fp}%
    \special{ar 2375 125 125 125 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.125in
    \rlap{\kern 2.375in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \hbox{\vrule depth0.250in width0pt height 0pt}%
    \kern 2.500in
  }%
}%


==> netC.tex <==
\expandafter\ifx\csname graph\endcsname\relax \csname newbox\endcsname\graph\fi
\expandafter\ifx\csname graphtemp\endcsname\relax \csname newdimen\endcsname\graphtemp\fi
\setbox\graph=\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex\advance\graphtemp by 0.125in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss C:\hss}}%
    \special{pn 8}%
    \special{ar 375 125 125 125 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.125in
    \rlap{\kern 0.375in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 500 125}%
    \special{pa 750 125}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 650 100}%
    \special{pa 750 125}%
    \special{pa 650 150}%
    \special{pa 650 100}%
    \special{fp}%
    \special{pa 750 250}%
    \special{pa 1000 250}%
    \special{pa 1000 0}%
    \special{pa 750 0}%
    \special{pa 750 250}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.125in
    \rlap{\kern 0.875in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \special{pa 1000 125}%
    \special{pa 1250 125}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1150 100}%
    \special{pa 1250 125}%
    \special{pa 1150 150}%
    \special{pa 1150 100}%
    \special{fp}%
    \special{ar 1375 125 125 125 0 6.28319}%
    \special{pa 1500 125}%
    \special{pa 1750 125}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1650 100}%
    \special{pa 1750 125}%
    \special{pa 1650 150}%
    \special{pa 1650 100}%
    \special{fp}%
    \special{pa 1750 250}%
    \special{pa 2000 250}%
    \special{pa 2000 0}%
    \special{pa 1750 0}%
    \special{pa 1750 250}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.125in
    \rlap{\kern 1.875in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
    \special{pa 2000 125}%
    \special{pa 2250 125}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2100 150}%
    \special{pa 2000 125}%
    \special{pa 2100 100}%
    \special{pa 2100 150}%
    \special{fp}%
    \special{ar 2375 125 125 125 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.125in
    \rlap{\kern 2.375in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 1750 600}%
    \special{pa 2000 600}%
    \special{pa 2000 350}%
    \special{pa 1750 350}%
    \special{pa 1750 600}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.475in
    \rlap{\kern 1.875in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
    \special{pa 2268 189}%
    \special{pa 2000 350}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2099 320}%
    \special{pa 2000 350}%
    \special{pa 2073 277}%
    \special{pa 2099 320}%
    \special{fp}%
    \special{ar 1375 475 125 125 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.475in
    \rlap{\kern 1.375in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 1500 475}%
    \special{pa 1750 475}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1650 450}%
    \special{pa 1750 475}%
    \special{pa 1650 500}%
    \special{pa 1650 450}%
    \special{fp}%
    \hbox{\vrule depth0.600in width0pt height 0pt}%
    \kern 2.500in
  }%
}%


==> newmutex.tex <==
\expandafter\ifx\csname graph\endcsname\relax \csname newbox\endcsname\graph\fi
\expandafter\ifx\csname graphtemp\endcsname\relax \csname newdimen\endcsname\graphtemp\fi
\setbox\graph=\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex\advance\graphtemp by 0.089in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss P:\hss}}%
    \special{pn 8}%
    \special{ar 250 89 89 89 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.089in
    \rlap{\kern 0.250in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 250 179}%
    \special{pa 250 357}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 275 321}%
    \special{pa 250 357}%
    \special{pa 225 321}%
    \special{pa 275 321}%
    \special{fp}%
    \special{pa 161 536}%
    \special{pa 339 536}%
    \special{pa 339 357}%
    \special{pa 161 357}%
    \special{pa 161 536}%
    \special{fp}%
    \special{pa 250 536}%
    \special{pa 250 714}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 275 679}%
    \special{pa 250 714}%
    \special{pa 225 679}%
    \special{pa 275 679}%
    \special{fp}%
    \special{ar 250 804 89 89 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.446in
    \rlap{\kern 0.250in\lower\graphtemp\hbox to 0pt{\hss $d$\hss}}%
    \special{ar 607 89 89 89 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.089in
    \rlap{\kern 0.607in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 607 179}%
    \special{pa 607 357}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 632 321}%
    \special{pa 607 357}%
    \special{pa 582 321}%
    \special{pa 632 321}%
    \special{fp}%
    \special{pa 518 536}%
    \special{pa 696 536}%
    \special{pa 696 357}%
    \special{pa 518 357}%
    \special{pa 518 536}%
    \special{fp}%
    \special{pa 607 536}%
    \special{pa 607 714}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 632 679}%
    \special{pa 607 714}%
    \special{pa 582 679}%
    \special{pa 632 679}%
    \special{fp}%
    \special{ar 607 804 89 89 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.446in
    \rlap{\kern 0.607in\lower\graphtemp\hbox to 0pt{\hss $e$\hss}}%
    \graphtemp=.5ex\advance\graphtemp by 0.089in
    \rlap{\kern 1.071in\lower\graphtemp\hbox to 0pt{\hss M:\hss}}%
    \special{ar 1321 89 89 89 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.089in
    \rlap{\kern 1.321in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 1321 179}%
    \special{pa 1321 357}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1346 321}%
    \special{pa 1321 357}%
    \special{pa 1296 321}%
    \special{pa 1346 321}%
    \special{fp}%
    \special{pa 1232 536}%
    \special{pa 1411 536}%
    \special{pa 1411 357}%
    \special{pa 1232 357}%
    \special{pa 1232 536}%
    \special{fp}%
    \special{pa 1321 536}%
    \special{pa 1321 714}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1346 679}%
    \special{pa 1321 714}%
    \special{pa 1296 679}%
    \special{pa 1346 679}%
    \special{fp}%
    \special{ar 1321 804 89 89 0 6.28319}%
    \special{ar 1679 446 89 89 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.446in
    \rlap{\kern 1.679in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \graphtemp=.5ex\advance\graphtemp by 0.446in
    \rlap{\kern 1.321in\lower\graphtemp\hbox to 0pt{\hss $d$\hss}}%
    \special{ar 1501 468 143 143 -2.250941 -0.636548}%
    \special{sh 1.000}%
    \special{pa 1614 340}%
    \special{pa 1615 383}%
    \special{pa 1574 369}%
    \special{pa 1614 340}%
    \special{fp}%
    \special{ar 1501 425 143 143 0.636548 2.250941}%
    \special{sh 1.000}%
    \special{pa 1423 578}%
    \special{pa 1411 536}%
    \special{pa 1454 539}%
    \special{pa 1423 578}%
    \special{fp}%
    \special{ar 2036 89 89 89 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.089in
    \rlap{\kern 2.036in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 2036 179}%
    \special{pa 2036 357}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2061 321}%
    \special{pa 2036 357}%
    \special{pa 2011 321}%
    \special{pa 2061 321}%
    \special{fp}%
    \special{pa 1946 536}%
    \special{pa 2125 536}%
    \special{pa 2125 357}%
    \special{pa 1946 357}%
    \special{pa 1946 536}%
    \special{fp}%
    \special{pa 2036 536}%
    \special{pa 2036 714}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2061 679}%
    \special{pa 2036 714}%
    \special{pa 2011 679}%
    \special{pa 2061 679}%
    \special{fp}%
    \special{ar 2036 804 89 89 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.446in
    \rlap{\kern 2.036in\lower\graphtemp\hbox to 0pt{\hss $e$\hss}}%
    \special{ar 1857 468 143 143 -2.505044 -0.890651}%
    \special{sh 1.000}%
    \special{pa 1783 369}%
    \special{pa 1742 383}%
    \special{pa 1743 340}%
    \special{pa 1783 369}%
    \special{fp}%
    \special{ar 1857 425 143 143 0.890651 2.505044}%
    \special{sh 1.000}%
    \special{pa 1903 539}%
    \special{pa 1946 536}%
    \special{pa 1934 578}%
    \special{pa 1903 539}%
    \special{fp}%
    \hbox{\vrule depth0.893in width0pt height 0pt}%
    \kern 2.125in
  }%
}%


==> structures.tex <==
\expandafter\ifx\csname graph\endcsname\relax \csname newbox\endcsname\graph\fi
\expandafter\ifx\csname graphtemp\endcsname\relax \csname newdimen\endcsname\graphtemp\fi
\setbox\graph=\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{ar 600 1500 400 400 0 6.28319}%
    \graphtemp=\baselineskip\multiply\graphtemp by -2\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 1.500in
    \rlap{\kern 0.600in\lower\graphtemp\hbox to 0pt{\hss  \hss}}%
    \graphtemp=.5ex\advance\graphtemp by 1.500in
    \rlap{\kern 0.600in\lower\graphtemp\hbox to 0pt{\hss 1-occurrence\hss}}%
    \graphtemp=\baselineskip\multiply\graphtemp by 2\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 1.500in
    \rlap{\kern 0.600in\lower\graphtemp\hbox to 0pt{\hss nets\hss}}%
    \special{ar 1600 500 500 500 0 6.28319}%
    \graphtemp=\baselineskip\multiply\graphtemp by -2\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.500in
    \rlap{\kern 1.600in\lower\graphtemp\hbox to 0pt{\hss  \hss}}%
    \graphtemp=.5ex\advance\graphtemp by 0.500in
    \rlap{\kern 1.600in\lower\graphtemp\hbox to 0pt{\hss Configuration\hss}}%
    \graphtemp=\baselineskip\multiply\graphtemp by 2\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.500in
    \rlap{\kern 1.600in\lower\graphtemp\hbox to 0pt{\hss structures\hss}}%
    \special{ar 2600 1500 500 500 0 6.28319}%
    \graphtemp=\baselineskip\multiply\graphtemp by -2\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 1.500in
    \rlap{\kern 2.600in\lower\graphtemp\hbox to 0pt{\hss  \hss}}%
    \graphtemp=.5ex\advance\graphtemp by 1.500in
    \rlap{\kern 2.600in\lower\graphtemp\hbox to 0pt{\hss Pure event\hss}}%
    \graphtemp=\baselineskip\multiply\graphtemp by 2\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 1.500in
    \rlap{\kern 2.600in\lower\graphtemp\hbox to 0pt{\hss structures\hss}}%
    \special{ar 1600 2500 500 500 0 6.28319}%
    \graphtemp=\baselineskip\multiply\graphtemp by -1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 2.500in
    \rlap{\kern 1.600in\lower\graphtemp\hbox to 0pt{\hss Propositional\hss}}%
    \graphtemp=\baselineskip\multiply\graphtemp by 1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 2.500in
    \rlap{\kern 1.600in\lower\graphtemp\hbox to 0pt{\hss theories\hss}}%
    \special{ar 2800 500 400 400 -0.062500 0.062500}%
    \special{ar 2800 500 400 400 -0.286899 -0.161899}%
    \special{ar 2800 500 400 400 -0.511299 -0.386299}%
    \special{ar 2800 500 400 400 -0.735698 -0.610698}%
    \special{ar 2800 500 400 400 -0.960098 -0.835098}%
    \special{ar 2800 500 400 400 -1.184497 -1.059497}%
    \special{ar 2800 500 400 400 -1.408897 -1.283897}%
    \special{ar 2800 500 400 400 -1.633296 -1.508296}%
    \special{ar 2800 500 400 400 -1.857696 -1.732696}%
    \special{ar 2800 500 400 400 -2.082095 -1.957095}%
    \special{ar 2800 500 400 400 -2.306495 -2.181495}%
    \special{ar 2800 500 400 400 -2.530894 -2.405894}%
    \special{ar 2800 500 400 400 -2.755294 -2.630294}%
    \special{ar 2800 500 400 400 -2.979693 -2.854693}%
    \special{ar 2800 500 400 400 -3.204093 -3.079093}%
    \special{ar 2800 500 400 400 -3.428492 -3.303492}%
    \special{ar 2800 500 400 400 -3.652892 -3.527892}%
    \special{ar 2800 500 400 400 -3.877291 -3.752291}%
    \special{ar 2800 500 400 400 -4.101691 -3.976691}%
    \special{ar 2800 500 400 400 -4.326090 -4.201090}%
    \special{ar 2800 500 400 400 -4.550490 -4.425490}%
    \special{ar 2800 500 400 400 -4.774889 -4.649889}%
    \special{ar 2800 500 400 400 -4.999288 -4.874288}%
    \special{ar 2800 500 400 400 -5.223688 -5.098688}%
    \special{ar 2800 500 400 400 -5.448087 -5.323087}%
    \special{ar 2800 500 400 400 -5.672487 -5.547487}%
    \special{ar 2800 500 400 400 -5.896886 -5.771886}%
    \special{ar 2800 500 400 400 -6.121286 -5.996286}%
    \graphtemp=\baselineskip\multiply\graphtemp by -2\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.500in
    \rlap{\kern 2.800in\lower\graphtemp\hbox to 0pt{\hss  \hss}}%
    \graphtemp=.5ex\advance\graphtemp by 0.500in
    \rlap{\kern 2.800in\lower\graphtemp\hbox to 0pt{\hss Transition\hss}}%
    \graphtemp=\baselineskip\multiply\graphtemp by 2\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.500in
    \rlap{\kern 2.800in\lower\graphtemp\hbox to 0pt{\hss systems\hss}}%
    \special{pa 350 1375}%
    \special{pa 850 1375}%
    \special{pa 850 1225}%
    \special{pa 350 1225}%
    \special{pa 350 1375}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.300in
    \rlap{\kern 0.600in\lower\graphtemp\hbox to 0pt{\hss {\footnotesize occ.\ nets}\hss}}%
    \special{pa 1350 375}%
    \special{pa 1850 375}%
    \special{pa 1850 225}%
    \special{pa 1350 225}%
    \special{pa 1350 375}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.300in
    \rlap{\kern 1.600in\lower\graphtemp\hbox to 0pt{\hss {\footnotesize families}\hss}}%
    \special{pa 2550 375}%
    \special{pa 3050 375}%
    \special{pa 3050 225}%
    \special{pa 2550 225}%
    \special{pa 2550 375}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.300in
    \rlap{\kern 2.800in\lower\graphtemp\hbox to 0pt{\hss {\footnotesize domains}\hss}}%
    \special{pa 2400 1375}%
    \special{pa 2800 1375}%
    \special{pa 2800 1225}%
    \special{pa 2400 1225}%
    \special{pa 2400 1375}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.300in
    \rlap{\kern 2.600in\lower\graphtemp\hbox to 0pt{\hss {\footnotesize prime}\hss}}%
    \special{pa 883 1217}%
    \special{pa 1246 854}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1179 885}%
    \special{pa 1246 854}%
    \special{pa 1215 921}%
    \special{pa 1179 885}%
    \special{fp}%
    \special{pa 1246 2146}%
    \special{pa 883 1783}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1215 2079}%
    \special{pa 1246 2146}%
    \special{pa 1179 2115}%
    \special{pa 1215 2079}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 915 1850}%
    \special{pa 883 1783}%
    \special{pa 950 1815}%
    \special{pa 915 1850}%
    \special{fp}%
    \special{pa 1954 854}%
    \special{pa 2246 1146}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1985 921}%
    \special{pa 1954 854}%
    \special{pa 2021 885}%
    \special{pa 1985 921}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2215 1079}%
    \special{pa 2246 1146}%
    \special{pa 2179 1115}%
    \special{pa 2215 1079}%
    \special{fp}%
    \special{pa 1954 2146}%
    \special{pa 2246 1854}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2021 2115}%
    \special{pa 1954 2146}%
    \special{pa 1985 2079}%
    \special{pa 2021 2115}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2179 1885}%
    \special{pa 2246 1854}%
    \special{pa 2215 1921}%
    \special{pa 2179 1885}%
    \special{fp}%
    \special{pa 1600 1000}%
    \special{pa 1600 2000}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1575 1070}%
    \special{pa 1600 1000}%
    \special{pa 1625 1070}%
    \special{pa 1575 1070}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1625 1930}%
    \special{pa 1600 2000}%
    \special{pa 1575 1930}%
    \special{pa 1625 1930}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by 3\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 1.500in
    \rlap{\kern 1.600in\lower\graphtemp\hbox to 0pt{\hss ~~~~~{\footnotesize\cite{Pr94a}}\hss}}%
    \special{pa 1000 1500}%
    \special{pa 2100 1500}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2030 1475}%
    \special{pa 2100 1500}%
    \special{pa 2030 1525}%
    \special{pa 2030 1475}%
    \special{fp}%
    \special{pa 850 1300}%
    \special{pa 2400 1300}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 920 1325}%
    \special{pa 850 1300}%
    \special{pa 920 1275}%
    \special{pa 920 1325}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2330 1275}%
    \special{pa 2400 1300}%
    \special{pa 2330 1325}%
    \special{pa 2330 1275}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by -1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 1.300in
    \rlap{\kern 1.625in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~~~~~~{\footnotesize\cite{NPW81}}\hss}}%
    \special{ar 600 1500 600 600 0 6.28319}%
    \special{pa 0 1500}%
    \special{pa 200 1500}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 130 1475}%
    \special{pa 200 1500}%
    \special{pa 130 1525}%
    \special{pa 130 1475}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by -1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 1.500in
    \rlap{\kern 0.100in\lower\graphtemp\hbox to 0pt{\hss \footnotesize 1-\hss}}%
    \graphtemp=\baselineskip\multiply\graphtemp by 1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 1.500in
    \rlap{\kern 0.100in\lower\graphtemp\hbox to 0pt{\hss {\footnotesize unf}\hss}}%
    \graphtemp=.5ex\advance\graphtemp by 0.800in
    \rlap{\kern 0.600in\lower\graphtemp\hbox to 0pt{\hss Pure Petri Nets\hss}}%
    \special{pa 2100 500}%
    \special{pa 2400 500}%
    \special{da 0.050}%
    \special{sh 1.000}%
    \special{pa 2170 525}%
    \special{pa 2100 500}%
    \special{pa 2170 475}%
    \special{pa 2170 525}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2330 475}%
    \special{pa 2400 500}%
    \special{pa 2330 525}%
    \special{pa 2330 475}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by -1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.500in
    \rlap{\kern 2.250in\lower\graphtemp\hbox to 0pt{\hss \raisebox{1pt}{\footnotesize\cite{vG95c}}\hss}}%
    \graphtemp=\baselineskip\multiply\graphtemp by 1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.500in
    \rlap{\kern 2.250in\lower\graphtemp\hbox to 0pt{\hss  \hss}}%
    \hbox{\vrule depth3.000in width0pt height 0pt}%
    \kern 3.200in
  }%
}%




==> tokens.tex <==
\expandafter\ifx\csname graph\endcsname\relax \csname newbox\endcsname\graph\fi
\expandafter\ifx\csname graphtemp\endcsname\relax \csname newdimen\endcsname\graphtemp\fi
\setbox\graph=\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex\advance\graphtemp by 0.125in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss A:\hss}}%
    \special{pn 8}%
    \special{ar 375 125 125 125 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.125in
    \rlap{\kern 0.375in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 500 125}%
    \special{pa 750 125}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 650 100}%
    \special{pa 750 125}%
    \special{pa 650 150}%
    \special{pa 650 100}%
    \special{fp}%
    \special{pa 750 250}%
    \special{pa 1000 250}%
    \special{pa 1000 0}%
    \special{pa 750 0}%
    \special{pa 750 250}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.125in
    \rlap{\kern 0.875in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \special{pa 1000 125}%
    \special{pa 1250 125}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1150 100}%
    \special{pa 1250 125}%
    \special{pa 1150 150}%
    \special{pa 1150 100}%
    \special{fp}%
    \special{ar 1375 125 125 125 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.125in
    \rlap{\kern 1.375in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 1500 125}%
    \special{pa 1750 125}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1650 100}%
    \special{pa 1750 125}%
    \special{pa 1650 150}%
    \special{pa 1650 100}%
    \special{fp}%
    \special{pa 1750 250}%
    \special{pa 2000 250}%
    \special{pa 2000 0}%
    \special{pa 1750 0}%
    \special{pa 1750 250}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.125in
    \rlap{\kern 1.875in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
    \special{pa 2000 125}%
    \special{pa 2250 125}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2100 150}%
    \special{pa 2000 125}%
    \special{pa 2100 100}%
    \special{pa 2100 150}%
    \special{fp}%
    \special{ar 2375 125 125 125 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.125in
    \rlap{\kern 2.375in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \hbox{\vrule depth0.250in width0pt height 0pt}%
    \kern 2.500in
  }%
}%


==> unbounded.tex <==
\expandafter\ifx\csname graph\endcsname\relax \csname newbox\endcsname\graph\fi
\expandafter\ifx\csname graphtemp\endcsname\relax \csname newdimen\endcsname\graphtemp\fi
\setbox\graph=\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex\advance\graphtemp by 0.098in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss I:\hss}}%
    \special{pn 8}%
    \special{ar 276 98 98 98 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.098in
    \rlap{\kern 0.276in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 276 197}%
    \special{pa 276 394}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 301 354}%
    \special{pa 276 394}%
    \special{pa 251 354}%
    \special{pa 301 354}%
    \special{fp}%
    \special{pa 177 591}%
    \special{pa 374 591}%
    \special{pa 374 394}%
    \special{pa 177 394}%
    \special{pa 177 591}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.492in
    \rlap{\kern 0.276in\lower\graphtemp\hbox to 0pt{\hss $t_0~~~~~~~$\hss}}%
    \special{ar 669 98 98 98 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.098in
    \rlap{\kern 0.669in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 669 197}%
    \special{pa 669 394}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 694 354}%
    \special{pa 669 394}%
    \special{pa 644 354}%
    \special{pa 694 354}%
    \special{fp}%
    \special{pa 571 591}%
    \special{pa 768 591}%
    \special{pa 768 394}%
    \special{pa 571 394}%
    \special{pa 571 591}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.492in
    \rlap{\kern 0.669in\lower\graphtemp\hbox to 0pt{\hss $t_1~~~~~~~$\hss}}%
    \special{ar 1063 98 98 98 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.098in
    \rlap{\kern 1.063in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 1063 197}%
    \special{pa 1063 394}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1088 354}%
    \special{pa 1063 394}%
    \special{pa 1038 354}%
    \special{pa 1088 354}%
    \special{fp}%
    \special{pa 965 591}%
    \special{pa 1161 591}%
    \special{pa 1161 394}%
    \special{pa 965 394}%
    \special{pa 965 591}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.492in
    \rlap{\kern 1.063in\lower\graphtemp\hbox to 0pt{\hss $t_2~~~~~~~$\hss}}%
    \special{ar 1457 98 98 98 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.098in
    \rlap{\kern 1.457in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 1457 197}%
    \special{pa 1457 394}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1482 354}%
    \special{pa 1457 394}%
    \special{pa 1432 354}%
    \special{pa 1482 354}%
    \special{fp}%
    \special{pa 1358 591}%
    \special{pa 1555 591}%
    \special{pa 1555 394}%
    \special{pa 1358 394}%
    \special{pa 1358 591}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.492in
    \rlap{\kern 1.457in\lower\graphtemp\hbox to 0pt{\hss $t_3~~~~~~~$\hss}}%
    \graphtemp=.5ex\advance\graphtemp by 0.492in
    \rlap{\kern 1.850in\lower\graphtemp\hbox to 0pt{\hss \LARGE $\cdots$\hss}}%
    \special{ar 1063 886 98 98 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.886in
    \rlap{\kern 1.063in\lower\graphtemp\hbox to 0pt{\hss $s~~~~~~~$\hss}}%
    \special{pa 1358 591}%
    \special{pa 1133 816}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1178 806}%
    \special{pa 1133 816}%
    \special{pa 1143 771}%
    \special{pa 1178 806}%
    \special{fp}%
    \special{pa 1063 591}%
    \special{pa 1063 787}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1088 748}%
    \special{pa 1063 787}%
    \special{pa 1038 748}%
    \special{pa 1088 748}%
    \special{fp}%
    \special{pa 768 591}%
    \special{pa 993 816}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 983 771}%
    \special{pa 993 816}%
    \special{pa 948 806}%
    \special{pa 983 771}%
    \special{fp}%
    \special{pa 374 591}%
    \special{pa 973 847}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 946 809}%
    \special{pa 973 847}%
    \special{pa 926 855}%
    \special{pa 946 809}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.886in
    \rlap{\kern 1.850in\lower\graphtemp\hbox to 0pt{\hss L:\hss}}%
    \special{ar 2126 886 98 98 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.886in
    \rlap{\kern 2.126in\lower\graphtemp\hbox to 0pt{\hss $\infty$\hss}}%
    \special{pa 2126 984}%
    \special{pa 2126 1181}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2151 1142}%
    \special{pa 2126 1181}%
    \special{pa 2101 1142}%
    \special{pa 2151 1142}%
    \special{fp}%
    \special{pa 2028 1378}%
    \special{pa 2224 1378}%
    \special{pa 2224 1181}%
    \special{pa 2028 1181}%
    \special{pa 2028 1378}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.280in
    \rlap{\kern 2.126in\lower\graphtemp\hbox to 0pt{\hss $t~~~~~~~$\hss}}%
    \special{ar 276 1280 98 98 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 1.280in
    \rlap{\kern 0.276in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 276 1378}%
    \special{pa 276 1575}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 301 1535}%
    \special{pa 276 1575}%
    \special{pa 251 1535}%
    \special{pa 301 1535}%
    \special{fp}%
    \special{pa 177 1772}%
    \special{pa 374 1772}%
    \special{pa 374 1575}%
    \special{pa 177 1575}%
    \special{pa 177 1772}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.673in
    \rlap{\kern 0.276in\lower\graphtemp\hbox to 0pt{\hss $t_0~~~~~~~$\hss}}%
    \special{pa 276 1772}%
    \special{pa 276 1969}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 301 1929}%
    \special{pa 276 1969}%
    \special{pa 251 1929}%
    \special{pa 301 1929}%
    \special{fp}%
    \special{ar 276 2067 98 98 0 6.28319}%
    \special{ar 669 1280 98 98 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 1.280in
    \rlap{\kern 0.669in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 669 1378}%
    \special{pa 669 1575}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 694 1535}%
    \special{pa 669 1575}%
    \special{pa 644 1535}%
    \special{pa 694 1535}%
    \special{fp}%
    \special{pa 571 1772}%
    \special{pa 768 1772}%
    \special{pa 768 1575}%
    \special{pa 571 1575}%
    \special{pa 571 1772}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.673in
    \rlap{\kern 0.669in\lower\graphtemp\hbox to 0pt{\hss $t_1~~~~~~~$\hss}}%
    \special{pa 669 1772}%
    \special{pa 669 1969}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 694 1929}%
    \special{pa 669 1969}%
    \special{pa 644 1929}%
    \special{pa 694 1929}%
    \special{fp}%
    \special{ar 669 2067 98 98 0 6.28319}%
    \special{ar 1063 1280 98 98 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 1.280in
    \rlap{\kern 1.063in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 1063 1378}%
    \special{pa 1063 1575}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1088 1535}%
    \special{pa 1063 1575}%
    \special{pa 1038 1535}%
    \special{pa 1088 1535}%
    \special{fp}%
    \special{pa 965 1772}%
    \special{pa 1161 1772}%
    \special{pa 1161 1575}%
    \special{pa 965 1575}%
    \special{pa 965 1772}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.673in
    \rlap{\kern 1.063in\lower\graphtemp\hbox to 0pt{\hss $t_2~~~~~~~$\hss}}%
    \special{pa 1063 1772}%
    \special{pa 1063 1969}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1088 1929}%
    \special{pa 1063 1969}%
    \special{pa 1038 1929}%
    \special{pa 1088 1929}%
    \special{fp}%
    \special{ar 1063 2067 98 98 0 6.28319}%
    \special{ar 1457 1280 98 98 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 1.280in
    \rlap{\kern 1.457in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 1457 1378}%
    \special{pa 1457 1575}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1482 1535}%
    \special{pa 1457 1575}%
    \special{pa 1432 1535}%
    \special{pa 1482 1535}%
    \special{fp}%
    \special{pa 1358 1772}%
    \special{pa 1555 1772}%
    \special{pa 1555 1575}%
    \special{pa 1358 1575}%
    \special{pa 1358 1772}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.673in
    \rlap{\kern 1.457in\lower\graphtemp\hbox to 0pt{\hss $t_3~~~~~~~$\hss}}%
    \special{pa 1457 1772}%
    \special{pa 1457 1969}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1482 1929}%
    \special{pa 1457 1969}%
    \special{pa 1432 1929}%
    \special{pa 1482 1929}%
    \special{fp}%
    \special{ar 1457 2067 98 98 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 1.673in
    \rlap{\kern 1.850in\lower\graphtemp\hbox to 0pt{\hss \LARGE $\cdots$\hss}}%
    \graphtemp=.5ex\advance\graphtemp by 1.280in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss J:\hss}}%
    \special{ar 276 2461 98 98 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 2.461in
    \rlap{\kern 0.276in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 276 2559}%
    \special{pa 276 2756}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 301 2717}%
    \special{pa 276 2756}%
    \special{pa 251 2717}%
    \special{pa 301 2717}%
    \special{fp}%
    \special{pa 177 2953}%
    \special{pa 374 2953}%
    \special{pa 374 2756}%
    \special{pa 177 2756}%
    \special{pa 177 2953}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 2.854in
    \rlap{\kern 0.276in\lower\graphtemp\hbox to 0pt{\hss $t_0~~~~~~~$\hss}}%
    \special{pa 276 2953}%
    \special{pa 276 3150}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 301 3110}%
    \special{pa 276 3150}%
    \special{pa 251 3110}%
    \special{pa 301 3110}%
    \special{fp}%
    \special{ar 276 3248 98 98 0 6.28319}%
    \special{ar 669 2461 98 98 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 2.461in
    \rlap{\kern 0.669in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 669 2559}%
    \special{pa 669 2756}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 694 2717}%
    \special{pa 669 2756}%
    \special{pa 644 2717}%
    \special{pa 694 2717}%
    \special{fp}%
    \special{pa 571 2953}%
    \special{pa 768 2953}%
    \special{pa 768 2756}%
    \special{pa 571 2756}%
    \special{pa 571 2953}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 2.854in
    \rlap{\kern 0.669in\lower\graphtemp\hbox to 0pt{\hss $t_1~~~~~~~$\hss}}%
    \special{pa 669 2953}%
    \special{pa 669 3150}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 694 3110}%
    \special{pa 669 3150}%
    \special{pa 644 3110}%
    \special{pa 694 3110}%
    \special{fp}%
    \special{ar 669 3248 98 98 0 6.28319}%
    \special{ar 1063 2461 98 98 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 2.461in
    \rlap{\kern 1.063in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 1063 2559}%
    \special{pa 1063 2756}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1088 2717}%
    \special{pa 1063 2756}%
    \special{pa 1038 2717}%
    \special{pa 1088 2717}%
    \special{fp}%
    \special{pa 965 2953}%
    \special{pa 1161 2953}%
    \special{pa 1161 2756}%
    \special{pa 965 2756}%
    \special{pa 965 2953}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 2.854in
    \rlap{\kern 1.063in\lower\graphtemp\hbox to 0pt{\hss $t_2~~~~~~~$\hss}}%
    \special{pa 1063 2953}%
    \special{pa 1063 3150}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1088 3110}%
    \special{pa 1063 3150}%
    \special{pa 1038 3110}%
    \special{pa 1088 3110}%
    \special{fp}%
    \special{ar 1063 3248 98 98 0 6.28319}%
    \special{ar 1457 2461 98 98 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 2.461in
    \rlap{\kern 1.457in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 1457 2559}%
    \special{pa 1457 2756}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1482 2717}%
    \special{pa 1457 2756}%
    \special{pa 1432 2717}%
    \special{pa 1482 2717}%
    \special{fp}%
    \special{pa 1358 2953}%
    \special{pa 1555 2953}%
    \special{pa 1555 2756}%
    \special{pa 1358 2756}%
    \special{pa 1358 2953}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 2.854in
    \rlap{\kern 1.457in\lower\graphtemp\hbox to 0pt{\hss $t_3~~~~~~~$\hss}}%
    \special{pa 1457 2953}%
    \special{pa 1457 3150}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1482 3110}%
    \special{pa 1457 3150}%
    \special{pa 1432 3110}%
    \special{pa 1482 3110}%
    \special{fp}%
    \special{ar 1457 3248 98 98 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 2.854in
    \rlap{\kern 1.850in\lower\graphtemp\hbox to 0pt{\hss \LARGE $\cdots$\hss}}%
    \special{pa 965 3740}%
    \special{pa 1161 3740}%
    \special{pa 1161 3543}%
    \special{pa 965 3543}%
    \special{pa 965 3740}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 3.642in
    \rlap{\kern 1.063in\lower\graphtemp\hbox to 0pt{\hss $~~~~~~~t$\hss}}%
    \special{pa 1387 3318}%
    \special{pa 1161 3543}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1207 3533}%
    \special{pa 1161 3543}%
    \special{pa 1172 3498}%
    \special{pa 1207 3533}%
    \special{fp}%
    \special{pa 1063 3346}%
    \special{pa 1063 3543}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1088 3504}%
    \special{pa 1063 3543}%
    \special{pa 1038 3504}%
    \special{pa 1088 3504}%
    \special{fp}%
    \special{pa 739 3318}%
    \special{pa 965 3543}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 954 3498}%
    \special{pa 965 3543}%
    \special{pa 919 3533}%
    \special{pa 954 3498}%
    \special{fp}%
    \special{pa 364 3292}%
    \special{pa 957 3589}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 933 3549}%
    \special{pa 957 3589}%
    \special{pa 911 3594}%
    \special{pa 933 3549}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 2.461in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss K:\hss}}%
    \hbox{\vrule depth3.740in width0pt height 0pt}%
    \kern 2.224in
  }%
}%

